Online Game Level Generation from Music

Game consists of multiple types of content, while the harmony of different content types play an essential role in game design. However, most works on procedural content generation consider only one type of content at a time. In this paper, we propose and formulate online level generation from music, in a way of matching a level feature to a music feature in real-time, while adapting to players' play speed. A generic framework named online player-adaptive procedural content generation via reinforcement learning, OPARL for short, is built upon the experience-driven reinforcement learning and controllable reinforcement learning, to enable online level generation from music. Furthermore, a novel control policy based on local search and k-nearest neighbours is proposed and integrated into OPARL to control the level generator considering the play data collected online. Results of simulation-based experiments show that our implementation of OPARL is competent to generate playable levels with difficulty degree matched to the ``energy'' dynamic of music for different artificial players in an online fashion.

==> figs/OPARL_overview.tex <==
\definecolor{clr3}{RGB}{195, 255, 215}
\definecolor{clr2}{RGB}{245, 190, 155}
\definecolor{clr1}{RGB}{0, 245, 255}

\begin{tikzpicture}[scale=1.3]
\footnotesize
    \node [rounded corners=7pt, minimum width=54pt, minimum height=20pt, fill=clr1] (P) at (2, 1.6) {\normalsize Player};

    \node [rounded corners=7pt, minimum width=54pt, minimum height=20pt, fill=clr2, align=center] (C) at (-2, 1.6) {\normalsize Controller};

    \node [rounded corners=7pt, inner xsep=8pt, inner ysep=5pt, fill=clr3, align=center] (G) at (0, 0) {\normalsize Generator\\\small(CEDRL-A)};

    \draw [very thick, color=black!75, decorate, decoration={snake, amplitude=.6mm, segment length=3mm, post length=1mm}, ->] (G) -- node[align=center, inner sep=1pt, fill=white]{Level\\ Segment} (P);
    
    \draw [very thick, color=black!75, decorate, decoration={snake, amplitude=.6mm, segment length=3mm, post length=1mm}, ->] (P) -- node[align=center, inner sep=1pt, fill=white]{Play\\ Data} (C);
    
    \draw [very thick, color=black!75, ->] (C) -- node[align=center, inner sep=1pt, fill=white]{Control\\ Signal} (G);

    \draw [very thick, color=black!75, dashed] (G) -- (-2.2, -0.8);
    \draw [very thick, color=black!75, dashed] (G) -- (2.2, -0.8);

    \fill [color=clr3, rounded corners=8pt] (-2.25, -0.9) rectangle (2.25, -2.8);

    \node [align=center, inner sep=2pt] (A) at (-1.8, -1.2) {Archive};
    \node [inner sep=0pt] (cat) at (-1.8, -2.4) {\large $\oplus$};
    \node [align=center, inner sep=2pt] (D) at (-0.4, -2.4) {Controllable \\ Designer};
    \node [inner sep=2pt] (R) at (1.7, -1.2) {Repairer};
    \node [inner sep=2pt, align=center] (B) at (1.7, -2.4) {Booster\\ (GAN)};

    \node [align=center] (S) at (3.1, -1.2) {Level\\ Segment};
    \draw [thick, color=black!75, decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, post length=.6mm}, ->] (R) -- (S);
    \node [align=center] (CS) at (-2.9, -2.4) {Control\\ Signal};
    \draw [thick, color=black!75, decorate, decoration={snake, amplitude=.3mm, segment length=1.5mm, post length=.6mm}, ->] (CS) -- (cat);
    \draw [thick, color=black!75, ->] (A) -- node[fill=clr3, inner sep=2pt, align=center]{$\mathbf h_i$} (cat);
    \draw [thick, color=black!75, ->] (cat) -- node[fill=clr3, inner sep=0pt, align=center]{$~\mathbf o_i$} (D);
    \draw [thick, color=black!75, ->] (D) -- node[fill=clr3, inner sep=0pt, align=center]{$~\mathbf z_i$} (B);
    \draw [thick, color=black!75, ->] (B) -- node[fill=clr3, inner sep=2pt, align=center]{$S_i$} (R);
    \draw [thick, color=black!75, ->, dotted] (R) ..controls (0.6, -1.4) and (0.6, -2.2).. node[fill=clr3, inner sep=2.3pt, align=center]{resample} (D);
    \draw [thick, color=black!75, ->] (R) -- node[fill=clr3, inner sep=0pt, align=center]{$~\mathbf z_i$} (A);

    % \node at ()
\end{tikzpicture}

